From Markov to Laplace: How Mamba In-Context Learns Markov Chains

While transformer-based language models have driven the AI revolution thus far, their computational complexity has spurred growing interest in viable alternatives, such as structured state space sequence models (SSMs) and Selective SSMs. Among these, Mamba (S6) and its variant Mamba-2 have shown remarkable inference speed-ups over transformers while achieving comparable or superior performance on complex language modeling tasks. However, despite these architectural innovations and empirical successes, the fundamental learning capabilities of Mamba remain poorly understood. In this paper, we address this gap by studying in-context learning (ICL) on Markov chains and uncovering an interesting phenomenon: even a single-layer Mamba efficiently learns the in-context Laplacian smoothing estimator, which is both Bayes and minimax optimal. To explain this, we theoretically characterize the representation capacity of Mamba and reveal the fundamental role of convolution in enabling it to represent the optimal Laplacian smoothing. These theoretical insights align strongly with empirical results and, to the best of our knowledge, represent the first formal connection between Mamba and optimal statistical estimators. Finally, we outline promising research directions inspired by these findings.

==> figures/mamba.tex <==
\definecolor{embed}{HTML}{AEF78E}
\definecolor{attn}{HTML}{f9e3ae}
\definecolor{ff}{HTML}{90F3FF}
\definecolor{lin}{HTML}{E15CEC}
\definecolor{mask1}{HTML}{4D4847}
\definecolor{mask2}{HTML}{30343F}

\begin{tikzpicture}[>={Latex[length=1mm,width=1mm]}, node distance=1.5cm]
        % x_i
        \node (x1) {$x_1$};
        \node[right=0.5cm of x1]    (dotsl_x) {$\dots$};
        \node[right=0.5cm of dotsl_x] (xt)    {$x_t$};
        \node[right=0.5cm of xt]    (dotsr_x) {$\dots$};
        \node[right=0.5cm of dotsr_x] (xT)    {$x_T$};
        \node[right=-0.15cm of xT]       (set)  {$\in \{0,1\}$};
        % embed
        \foreach \i in {1,t,T}{
            \node[above=0.3cm of x\i, minimum height = 0.6cm] (embed\i) [draw, rectangle, fill=embed!70] {Embedding};
        }
        \node[above=1.6cm of x1] (x1-corner) {};
        \node[above=1.6cm of xt] (xt-corner) {};
        \node[above=1.6cm of xT] (xT-corner) {};
        % small mambda blocks connected by arrows
        \foreach \i in {1,t,T}{
            \node[above=2cm of x\i, minimum height = 0.8cm] (attn\i) [draw, rectangle, fill=attn!50] {Mamba};
        }
        \draw[->] (attn1.east) -- (attnt.west); 
        \draw[->] (attnt.east) -- (attnT.west); 
        % \node[above=2cm of xt, minimum width = 6cm, minimum height = 0.8cm] (attn) [draw, rectangle, fill=attn!50] {Mamba};   %% old `Attention' block
        %% shaded attention from xmfr, removed for mambda
        % \fill[draw=attn!70!orange, pattern={Lines[angle=12, line width=2pt, distance=0.5mm]},pattern color=attn!80!orange] ([yshift=0cm]x1-corner.south) -- ([yshift=0cm]xt-corner.south) -- (attn.south -| embedt.north) -- ([yshift=0cm]x1-corner.south) -- cycle;
        % \fill[draw=attn!70!orange, pattern={Lines[angle=6, line width=2pt, distance=0.5mm]},pattern color=attn!80!orange] ([yshift=0cm]x1-corner.south) -- ([yshift=0cm]xT-corner.south) -- (attn.south -| embedT.north) -- ([yshift=0cm]x1-corner.south) -- cycle;
        % big box containing everything
        \node[above=1.6cm of xt, minimum width = 7cm, minimum height = 3.2cm] (xfmr) [draw, rectangle] {};
        % arrows for \bx
        \foreach \i in {1,t,T}{
            \draw[->] (x\i) -- (x\i |- embed\i.south);
            \draw[->] (embed\i.north) -- (attn\i.south -| embed\i.north) node[pos=0.3,fill=white] (bx\i) {$\bx_{\i}$}; 
        }
        % dots for \bx
        \path (bx1) -- (bxt) node[midway] (midpoint) {$\dots$};
        \path (bxt) -- (bxT) node[midway] (midpoint) {$\dots$};
        % FF and arrows for \by
        \foreach \i in {1,t,T}{
            \node[above=3.6cm of x\i, minimum height = 0.6cm] (FF\i) [draw, rectangle, fill=ff] {MLP};
            \draw[->] (attn\i.north -| FF\i.south) -- (FF\i.south) node[pos=0.45,fill=white] (by\i) {$\bu_{\i}$}; 
        }
        % dots for \by
        \path (by1) -- (byt) node[midway] (midpoint) {$\dots$};
        \path (byt) -- (byT) node[midway] (midpoint) {$\dots$};
        % linear and arrows for \bz
        \foreach \i in {1,t,T}{
            \node[above=0.85cm of FF\i, minimum height = 0.6cm] (lin\i) [draw, rectangle, fill=lin!60] {Linear};
            \draw[->] (FF\i.north) -- (lin\i.south) node[pos=0.35,fill=white] (bz\i) {$\bv_{\i}$}; 
        }
        % dots for \bz
        \path (bz1) -- (bzt) node[midway] (midpoint) {$\dots$};
        \path (bzt) -- (bzT) node[midway] (midpoint) {$\dots$};
        % softmax and arrows for \logit
        \foreach \i in {1,t,T}{
            \node[above=0.83cm of lin\i, minimum height = 0.6cm] (soft\i) [draw, rectangle] {$\sigma(\cdot)$};
            \draw[->] (lin\i.north) -- (soft\i.south) node[pos=0.43,fill=white] (logit\i) {$\logit_{\i}$}; 
        }
        % dots for \logit
        \path (logit1) -- (logitt) node[midway] (midpoint) {$\dots$};
        \path (logitt) -- (logitT) node[midway] (midpoint) {$\dots$};
        % \bbP and arrows and dots
        % \node[above=0.4cm of soft1, minimum height = 0.6cm] (prob1) {\scalebox{0.8}{$\bbP_{\btheta}(x_{2} = 1 \mid x_1)$}};
        % \node[above=0.4cm of softn, minimum height = 0.6cm] (probn) {\scalebox{0.8}{$\bbP_{\btheta}(x_{n+1} = 1 \mid x_1^n)$}};
        % \node[above=0.4cm of softN, minimum height = 0.6cm] (probN) {\scalebox{0.8}{$\bbP_{\btheta}(x_{N+1} = 1 \mid x_1^N)$}};
        \foreach \i in {1,t,T}{
            \node[above=0.25cm of soft\i, minimum height = 0.6cm] (prob\i) {$f_{\btheta}(x_{1}^{\i})$};
            \draw[->] (soft\i.north) -- (prob\i);
        }
        \path (prob1) -- (probt) node[midway] (midpoint) {$\dots$};
        \path (probt) -- (probT) node[midway] (midpoint) {$\dots$};
    \end{tikzpicture}
